Tensorial structure of the lifting doctrine in constructive domain theory

We present a survey of the two-dimensional and tensorial structure of the lifting doctrine in constructive domain theory, i.e. in the theory of directed-complete partial orders (dcpos) over an arbitrary elementary topos. We establish the universal property of lifting of dcpos as the Sierpi\'nski cone, from which we deduce (1) that lifting forms a Kock-Z\"oberlein doctrine, (2) that lifting algebras, pointed dcpos, and inductive partial orders form canonically equivalent locally posetal 2-categories, and (3) that the category of lifting algebras is cocomplete, with connected colimits created by the forgetful functor to dcpos. Finally we deduce the symmetric monoidal closure of the Eilenberg-Moore resolution of the lifting 2-monad by means of smash products; these are shown to classify both bilinear maps and strict maps, which we prove to coincide in the constructive setting. We provide several concrete computations of the smash product as dcpo coequalisers and lifting algebra coequalisers, and compare these with the more abstract results of Seal. Although all these results are well-known classically, the existing proofs do not apply in a constructive setting; indeed, the classical analysis of the Eilenberg-Moore category of the lifting monad relies on the fact that all lifting algebras are free, a condition that is not known to hold constructively.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
          \CreateRect{3}{2}
          \path
          coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.15)
          coordinate[label=below:$\strut !$] (Bang) at (spath cs:south 0.15)
          coordinate[label=above:$\strut U$] (U) at (spath cs:north 0.6)
          coordinate[label=below:$\strut C$] (C) at (spath cs:south 0.6)
          coordinate[label=above:$\strut F$] (n/F) at (spath cs:north 0.75)
          coordinate[label=below:$\strut F$] (s/F) at (spath cs:south 0.75)
          coordinate[label=above:$\strut U$] (n/U) at (spath cs:north 0.9)
          coordinate[label=below:$\strut U$] (s/U) at (spath cs:south 0.9)
          ;
          \draw[spath/save=XC] (X) to[out=-90,in=90] (C);
          \draw[spath/save=U!] (U) to[out=-90,in=90] (Bang);
          \draw (n/F) to (s/F);
          \draw (n/U) to (s/U);
          \path[name intersections={of=XC and U!}]
          coordinate[dot,label=below:$c$] (c) at (intersection-1);
          \begin{scope}[on background layer]
            \tikzset{
              spath/split at intersections={XC}{U!},
              spath/get components of={XC}\cmpXC,
              spath/get components of={U!}\cmpUBang
            }
            \fill[catf] (nw) to (X) to[spath/use={\getComponentOf\cmpXC1,weld}] (c.center) to[spath/use={\getComponentOf\cmpUBang2,weld}] (Bang) to (sw) to cycle;
            \fill[catd] (X) to[spath/use={\getComponentOf\cmpXC1,weld}] (c.center) to[spath/use={\getComponentOf\cmpUBang1,reverse,weld}] (U) to cycle;
            \fill[catc] (U) to[spath/use={\getComponentOf\cmpUBang1,weld}] (c.center) to[spath/use={\getComponentOf\cmpXC2,weld}] (C) to (se) to (ne) to cycle;
            \fill[catd] (n/F) rectangle (s/U);
          \end{scope}
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
          \CreateRect{4}{2.5}
          \path
          coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.2)
          coordinate[label=below:$\strut !$] (Bang) at (spath cs:south 0.2)
          coordinate[label=above:$\strut U$] (U) at (spath cs:north 0.8)
          coordinate[label=below:$\strut C$] (C) at (spath cs:south 0.8)
          coordinate[label=above:$\strut U$] (inner/U) at (spath cs:north 0.4)
          coordinate[label=above:$\strut F$] (inner/F) at (spath cs:north 0.6)
          ;
          \draw[spath/save=XC] (X) to[out=-90,in=90] (C);
          \draw[spath/save=U!] (U) to[out=-90,in=90] (Bang);
          \path[name intersections={of=XC and U!}]
          coordinate[dot,label=below:$c$] (c) at (intersection-1);
          \draw[spath/save=cup] (inner/U) to[out=-90,in=-90,looseness=3] coordinate[dot,label=above:$\epsilon$] (counit) (inner/F);
          \begin{scope}[on background layer]
            \tikzset{
              spath/split at intersections={XC}{U!},
              spath/get components of={XC}\cmpXC,
              spath/get components of={U!}\cmpUBang
            }
            \fill[catf] (nw) to (X) to[spath/use={\getComponentOf\cmpXC1,weld}] (c.center) to[spath/use={\getComponentOf\cmpUBang2,weld}] (Bang) to (sw) to cycle;
            \fill[catd] (X) to[spath/use={\getComponentOf\cmpXC1,weld}] (c.center) to[spath/use={\getComponentOf\cmpUBang1,reverse,weld}] (U) to cycle;
            \fill[catc] (inner/U) to[spath/use={cup,weld}] (inner/F);
            \fill[catc] (U) to[spath/use={\getComponentOf\cmpUBang1,weld}] (c.center) to[spath/use={\getComponentOf\cmpXC2,weld}] (C) to (se) to (ne) to cycle;
          \end{scope}
        \end{tikzpicture}
        =
        \begin{tikzpicture}[scale=0.75, baseline=(current bounding box.center)]
          \CreateRect{4}{2.5}
          \path
          coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.2)
          coordinate[label=below:$\strut !$] (Bang) at (spath cs:south 0.2)
          coordinate[label=above:$\strut U$] (U) at (spath cs:north 0.8)
          coordinate[label=below:$\strut C$] (C) at (spath cs:south 0.8)
          coordinate[label=above:$\strut U$] (inner/U) at (spath cs:north 0.4)
          coordinate[label=above:$\strut F$] (inner/F) at (spath cs:north 0.6)
          ;
          \draw[spath/save=XC] (X) to[out=-90,in=90] (C);
          \draw[spath/save=U!] (inner/U) to[out=-90,in=90] (Bang);
          \path[spath/save=F-guide] (inner/F) to (sw -| inner/F);
          \path[name intersections={of=F-guide and XC}]
          coordinate[dot,label=below:$\beta$] (beta) at (intersection-1);
          \path[name intersections={of=XC and U!}]
          coordinate[dot,label=left:$c$] (c) at (intersection-1);
          \draw[spath/save=FU] (inner/F) to (beta.center) to[out=20,in=-90] (U);
          \begin{scope}[on background layer]
            \tikzset{
              spath/split at intersections={XC}{U!},
              spath/split at intersections={XC}{FU},
              spath/get components of={XC}\cmpXC,
              spath/get components of={U!}\cmpUBang,
              spath/get components of={FU}\cmpFU,
            }
            \fill[catf] (nw) to (X) to[spath/use={\getComponentOf\cmpXC1,weld}] (c.center) to[spath/use={\getComponentOf\cmpUBang2,weld}] (Bang) to (sw) to cycle;
            \fill[catd] (X) to[spath/use={\getComponentOf\cmpXC1,weld}] (c.center) to[spath/use={\getComponentOf\cmpUBang1,reverse,weld}] (U) to cycle;
            \fill[catc] (inner/U) to[spath/use={\getComponentOf\cmpUBang1,weld}] (c.center) to[spath/use={\getComponentOf\cmpXC2,weld}] (beta.center) to (inner/F) to cycle;
            \fill[catd] (inner/F) to (beta.center) to[spath/use={\getComponentOf\cmpFU2,weld}] (U) to cycle;
            \fill[catc] (U) to[spath/use={\getComponentOf\cmpFU2,weld,reverse}] (beta.center) to[spath/use={\getComponentOf\cmpXC3,weld}] (C) to (se) to (ne) to cycle;
          \end{scope}
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.75, baseline=(current bounding box.center)]
                  \CreateRect{4}{2.5}
                  \path
                  coordinate[label=above:$\strut C$] (n/C) at (spath cs:north 0.2)
                  coordinate[label=below:$\strut C$] (s/C) at (spath cs:south 0.8)
                  ;
                  \draw[spath/save=swoosh] (n/C) to[out=-90,in=90] (s/C);
                  \coordinate[dot,label=below:$\beta$] (beta) at (spath cs:swoosh 0.75);
                  \draw[spath/save=loop] (beta) to[loop,looseness=40] coordinate[dot,label=above:$\eta$] (unit) (beta);
                  \begin{scope}[on background layer]
                    \fill[catc] (n/C) to[spath/use={swoosh,weld}] (s/C) to (se) to (ne) to cycle;
                    \fill[catd] (beta.center) to[spath/use={loop,weld,reverse}] (beta.center);
                  \end{scope}
                \end{tikzpicture}
\begin{tikzpicture}[scale=0.75, baseline=(current bounding box.center)]
                  \CreateRect{4}{3}
                  \path
                  coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.2)
                  coordinate[label=below:$\strut !$] (Bang) at (spath cs:south 0.2)
                  coordinate[label=below:$\strut C$] (C) at (spath cs:south 0.8)
                  coordinate[label=above:$\strut U$] (inner/U) at (spath cs:north 0.5)
                  ;
                  \draw[spath/save=XC] (X) to[out=-90,in=90] (C);
                  \draw[spath/save=U!] (inner/U) to[out=-90,in=90] (Bang);
                  \path coordinate[dot,label=below:$\beta$] (beta) at (spath cs:XC 0.6);
                  \draw[spath/save=loop] (beta) to[out=130,in=50,min distance=50] coordinate[dot,label=above:$\eta$] (unit) (beta);
                  \path[name intersections={of=XC and U!}]
                  coordinate[dot,label=left:$c$] (c) at (intersection-1);
                  \begin{scope}[on background layer]
                    \tikzset{
                      spath/split at intersections={XC}{U!},
                      spath/get components of={XC}\cmpXC,
                      spath/get components of={U!}\cmpUBang,
                    }
                    \fill[catf] (nw) to (X) to[spath/use={\getComponentOf\cmpXC1,weld}] (c.center) to[spath/use={\getComponentOf\cmpUBang2,weld}] (Bang) to (sw) to cycle;
                    \fill[catd] (X) to[spath/use={\getComponentOf\cmpXC1,weld}] (c.center) to[spath/use={\getComponentOf\cmpUBang1,reverse,weld}] (inner/U) to cycle;
                    \fill[catc] (inner/U) to[spath/use={\getComponentOf\cmpUBang1,weld}] (c.center) to[spath/save={\getComponentOf\cmpXC2,weld}] (beta.center) to[spath/use={\getComponentOf\cmpXC2,weld}] (C) to (se) to (ne) to cycle;
                    \fill[catd] (beta.center) to[spath/use={loop,weld}] (beta.center);
                  \end{scope}
                  \begin{scope}[on glass layer]
                    \fill[very nearly transparent, even odd rule] (nw) rectangle (se) [rounded corners] ($(c) + (-0.5,0.2)$) rectangle ($(beta) + (0.5,-0.5)$);
                  \end{scope}
                \end{tikzpicture}
                =
                \begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
                  \CreateRect{4}{3}
                  \path
                  coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.15)
                  coordinate[label=below:$\strut !$] (Bang) at (spath cs:south 0.15)
                  coordinate[label=below:$\strut C$] (C) at (spath cs:south 0.85)
                  coordinate[label=above:$\strut U$] (U) at (spath cs:north 0.4)
                  (spath cs:north 0.5) ++(0,-.75) coordinate[dot,label=above:$\epsilon$] (counit)
                  ++(1,0.5) coordinate[dot,label=below:$\eta$] (unit)
                  ;
                  \draw[spath/save=XC] (X) to[out=-90,in=90] (C);
                  \draw[spath/save=U!] (Bang) to[out=30,in=-20] (unit.center) to[out=180,in=0] (counit.center) to[out=180,in=-90] (U);
                  \path[name intersections={of=XC and U!}]
                  coordinate[dot,label=below:$c$] (c) at (intersection-1);
                  \begin{scope}[on background layer]
                    \tikzset{
                      spath/split at intersections={XC}{U!},
                      spath/get components of={XC}\cmpXC,
                      spath/get components of={U!}\cmpUBang,
                    }
                    \fill[catf] (nw) to (X) to[spath/use={\getComponentOf\cmpXC1,weld}] (c.center) to[spath/use={\getComponentOf\cmpUBang1,reverse,weld}] (Bang) to (sw) to cycle;
                    \fill[catd] (X) to (U) to[spath/use={\getComponentOf\cmpUBang2,weld,reverse}] (c.center) to[spath/use={\getComponentOf\cmpXC1,weld,reverse}] cycle;
                    \fill[catc] (U) to[spath/use={\getComponentOf\cmpUBang2,weld,reverse}] (c.center) to[spath/use={\getComponentOf\cmpXC2,weld}] (C) to (se) to (ne) to cycle;
                  \end{scope}
                  \begin{scope}[on glass layer]
                    \fill[very nearly transparent, even odd rule] (nw) rectangle (se) [rounded corners] ($(counit) + (-0.5,0.2)$) rectangle ($(c) + (0.5,-0.5)$);
                  \end{scope}
                \end{tikzpicture}
\begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
                  \CreateRect{4}{3}
                  \path
                  coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.15)
                  coordinate[label=below:$\strut !$] (Bang) at (spath cs:south 0.15)
                  coordinate[label=below:$\strut C$] (C) at (spath cs:south 0.85)
                  coordinate[label=above:$\strut U$] (U) at (spath cs:north 0.4)
                  (spath cs:north 0.5) ++(0,-.75) coordinate[dot,label=above:$\epsilon$] (counit)
                  ++(1,0.5) coordinate[dot,label=below:$\eta$] (unit)
                  ;
                  \begin{pgfinterruptboundingbox}
                    \draw[spath/save=XC] (X) to[out=-90,in=90] (C);
                    \draw[spath/save=U!] (Bang) to[out=30,in=-20] (unit.center) to[out=180,in=0] (counit.center) to[out=180,in=-90] (U);
                    \path[name intersections={of=XC and U!}]
                    coordinate[dot,label=below:$c$] (c) at (intersection-1);
                    \begin{scope}[on background layer]
                      \tikzset{
                        spath/split at intersections={XC}{U!},
                        spath/get components of={XC}\cmpXC,
                        spath/get components of={U!}\cmpUBang,
                      }
                      \fill[catf] (nw) to (X) to[spath/use={\getComponentOf\cmpXC1,weld}] (c.center) to[spath/use={\getComponentOf\cmpUBang1,reverse,weld}] (Bang) to (sw) to cycle;
                      \fill[catd] (X) to (U) to[spath/use={\getComponentOf\cmpUBang2,weld,reverse}] (c.center) to[spath/use={\getComponentOf\cmpXC1,weld,reverse}] cycle;
                      \fill[catc] (U) to[spath/use={\getComponentOf\cmpUBang2,weld,reverse}] (c.center) to[spath/use={\getComponentOf\cmpXC2,weld}] (C) to (se) to (ne) to cycle;
                    \end{scope}
                    \begin{scope}[on glass layer]
                      \fill[very nearly transparent, even odd rule] (nw) rectangle (se) [rounded corners] ($(counit) + (-0.5,-0.2)$) rectangle ($(unit) + (0.5,0.15)$);
                    \end{scope}
                  \end{pgfinterruptboundingbox}
                \end{tikzpicture}
                =
                \begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
                  \CreateRect{3}{3}
                  \path
                  coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.25)
                  coordinate[label=below:$\strut !$] (Bang) at (spath cs:south 0.25)
                  coordinate[label=above:$\strut U$] (U) at (spath cs:north 0.75)
                  coordinate[label=below:$\strut C$] (C) at (spath cs:south 0.75)
                  ;
                  \draw[spath/save=XC] (X) to[out=-90,in=90] (C);
                  \draw[spath/save=U!] (U) to[out=-90,in=90] (Bang);
                  \path[name intersections={of=XC and U!}]
                  coordinate[dot,label=below:$c$] (c) at (intersection-1);
                  \begin{scope}[on background layer]
                    \tikzset{
                      spath/split at intersections={XC}{U!},
                      spath/get components of={XC}\cmpXC,
                      spath/get components of={U!}\cmpUBang
                    }
                    \fill[catf] (nw) to (X) to[spath/use={\getComponentOf\cmpXC1,weld}] (c.center) to[spath/use={\getComponentOf\cmpUBang2,weld}] (Bang) to (sw) to cycle;
                    \fill[catd] (X) to[spath/use={\getComponentOf\cmpXC1,weld}] (c.center) to[spath/use={\getComponentOf\cmpUBang1,reverse,weld}] (U) to cycle;
                    \fill[catc] (U) to[spath/use={\getComponentOf\cmpUBang1,weld}] (c.center) to[spath/use={\getComponentOf\cmpXC2,weld}] (C) to (se) to (ne) to cycle;
                  \end{scope}
                \end{tikzpicture}
\begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
                  \CreateRect{3}{3}
                  \path
                  coordinate[label=above:$\strut C$] (C) at (spath cs:north 0.1)
                  coordinate[label=above:$\strut F$] (F1) at (spath cs:north 0.35)
                  coordinate[label=above:$\strut U$] (U1) at (spath cs:north 0.5)
                  coordinate[label=above:$\strut F$] (F2) at (spath cs:north 0.65)
                  coordinate[label=above:$\strut U$] (U2) at (spath cs:north 0.8)
                  coordinate[label=below:$\strut C$] (C') at (spath cs:south 0.9)
                  ;
                  \draw[spath/save=swoosh] (C) to[out=-90,in=90] (C');
                  \path[spath/save=vguide1] (F1) to (sw -| F1);
                  \path[spath/save=vguide2] (F2) to (sw -| F2);
                  \path[name intersections={of=vguide1 and swoosh}] coordinate[dot,label=below:$\beta$] (beta1) at (intersection-1);
                  \path[name intersections={of=vguide2 and swoosh}] coordinate[dot,label=below:$\beta$] (beta2) at (intersection-1);
                  \draw[spath/save=cup1] (F1) to (beta1.center) to[in=-90] (U1);
                  \draw[spath/save=cup2] (F2) to (beta2.center) to[in=-90] (U2);
                  \begin{scope}[on background layer]
                    \fill[catc] (C) to[spath/use={swoosh,weld}] (C') to (se) to (ne) to cycle;
                    \fill[catd] (F1) to[spath/use={cup1,weld}] (U1) to cycle;
                    \fill[catd] (F2) to[spath/use={cup2,weld}] (U2) to cycle;
                  \end{scope}
                \end{tikzpicture}
                =
                \begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
                  \CreateRect{3}{3}
                  \path
                  coordinate[label=above:$\strut C$] (C) at (spath cs:north 0.1)
                  coordinate[label=below:$\strut C$] (C') at (spath cs:south 0.9)
                  coordinate[label=above:$\strut F$] (F1) at (spath cs:north 0.3)
                  coordinate[label=above:$\strut U$] (U1) at (spath cs:north 0.5)
                  coordinate[label=above:$\strut F$] (F2) at (spath cs:north 0.7)
                  coordinate[label=above:$\strut U$] (U2) at (spath cs:north 0.9)
                  ;
                  \path[spath/save=vguide] (F1) to (sw -| F1);
                  \draw[spath/save=swoosh] (C) to[out=-90,in=90] (C');
                  \path[name intersections={of=vguide and swoosh}] coordinate[dot,label=below:$\beta$] (beta) at (intersection-1);
                  \draw[spath/save=outer-cup] (F1) to (beta.center) to[in=-90,out=10] (U2);
                  \draw[spath/save=inner-cup] (U1) to[out=-90,in=-90,looseness=3] coordinate[dot,label=above:$\epsilon$] (counit) (F2);
                  \begin{scope}[on background layer]
                    \fill[catc] (C) to[spath/use={swoosh,weld}] (C') to (se) to (ne) to cycle;
                    \fill[catd] (F1) to[spath/use={outer-cup,weld}] (U2) to cycle;
                    \fill[catc] (U1) to[spath/use={inner-cup,weld}] (F2) to cycle;
                  \end{scope}
                \end{tikzpicture}
\begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
                  \CreateRect{4}{3}
                  \path
                  coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.1)
                  coordinate[label=above:$\strut U$] (U0) at (spath cs:north 0.25)
                  coordinate[label=below:$\strut C$] (C') at (spath cs:south 0.9)
                  coordinate[label=above:$\strut F$] (F1) at (spath cs:north 0.4)
                  coordinate[label=above:$\strut U$] (U1) at (spath cs:north 0.55)
                  coordinate[label=above:$\strut F$] (F2) at (spath cs:north 0.7)
                  coordinate[label=above:$\strut U$] (U2) at (spath cs:north 0.85)
                  coordinate[label=below:$\strut !$] (Bang) at (spath cs:south 0.1)
                  ;
                  \draw[spath/save=right-swoosh] (X) to[out=-90,in=90] (C');
                  \draw[spath/save=left-swoosh] (U0) to[out=-90,in=90] (Bang);
                  \path[name intersections={of=right-swoosh and left-swoosh}] coordinate[dot,label=left:$c$] (c) at (intersection-1);
                  \path[spath/save=vguide1] (F1) to (sw -| F1);
                  \path[spath/save=vguide2] (F2) to (sw -| F2);
                  \path[name intersections={of=vguide1 and right-swoosh}] coordinate[dot,label=below:$\beta$] (beta1) at (intersection-1);
                  \path[name intersections={of=vguide2 and right-swoosh}] coordinate[dot,label=below:$\beta$] (beta2) at (intersection-1);
                  \draw[spath/save=cup1] (F1) to (beta1.center) to[in=-90] (U1);
                  \draw[spath/save=cup2] (F2) to (beta2.center) to[in=-90] (U2);
                  \begin{scope}[on background layer]
                    \fill[catc] (X) to[spath/use={right-swoosh,weld}] (C') to (se) to (ne) to cycle;
                    \tikzset{
                      spath/split at intersections={right-swoosh}{left-swoosh},
                      spath/get components of={right-swoosh}\cmpSwooshR,
                      spath/get components of={left-swoosh}\cmpSwooshL,
                    }
                    \fill[catf] (nw) to (X) to[spath/use={\getComponentOf\cmpSwooshR1,weld}] (c.center) to[spath/use={\getComponentOf\cmpSwooshL2,weld}] (Bang) to (sw) to cycle;
                    \fill[catd] (X) to[spath/use={\getComponentOf\cmpSwooshR1,weld}] (c.center) to[spath/use={\getComponentOf\cmpSwooshL1,weld,reverse}] (U0) to cycle;
                    \fill[catd] (F1) to[spath/use={cup1,weld}] (U1) to cycle;
                    \fill[catd] (F2) to[spath/use={cup2,weld}] (U2) to cycle;
                  \end{scope}
                  \begin{scope}[on glass layer]
                    \fill[very nearly transparent, even odd rule] (nw) rectangle (se) [rounded corners] ($(c) + (-0.5,0.2)$) rectangle ($(beta1) + (0.5,-0.5)$);
                  \end{scope}
                \end{tikzpicture}
                =
                \begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
                  \CreateRect{4}{3}
                  \path
                  coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.1)
                  coordinate[label=above:$\strut U$] (U0) at (spath cs:north 0.25)
                  coordinate[label=below:$\strut C$] (C') at (spath cs:south 0.9)
                  coordinate[label=above:$\strut F$] (F1) at (spath cs:north 0.4)
                  coordinate[label=above:$\strut U$] (U1) at (spath cs:north 0.55)
                  coordinate[label=above:$\strut F$] (F2) at (spath cs:north 0.7)
                  coordinate[label=above:$\strut U$] (U2) at (spath cs:north 0.85)
                  coordinate[label=below:$\strut !$] (Bang) at (spath cs:south 0.1)
                  ;
                  \draw[spath/save=right-swoosh] (X) to[out=-90,in=90] (C');
                  \draw[spath/save=left-swoosh] (U1) to[out=-90,in=90] (Bang);
                  \path[name intersections={of=right-swoosh and left-swoosh}] coordinate[dot,label=below:$c$] (c) at (intersection-1);
                  \path[spath/save=vguide] (F2) to (sw -| F2);
                  \path[name intersections={of=vguide and right-swoosh}] coordinate[dot,label=below:$\beta$] (beta) at (intersection-1);
                  \draw[spath/save=cup2] (F2) to (beta.center) to[in=-90] (U2);
                  \draw[spath/save=cup1] (U0) to[out=-90,in=-90,looseness=3] coordinate[dot,label=above:$\epsilon$] (counit) (F1);
                  \begin{scope}[on background layer]
                    \tikzset{
                      spath/split at intersections={right-swoosh}{left-swoosh},
                      spath/get components of={right-swoosh}\cmpSwooshR,
                      spath/get components of={left-swoosh}\cmpSwooshL,
                    }
                    \fill[catf] (nw) to (X) to[spath/use={\getComponentOf\cmpSwooshR1,weld}] (c.center) to[spath/use={\getComponentOf\cmpSwooshL2,weld}] (Bang) to (sw) to cycle;
                    \fill[catd] (X) to[spath/use={\getComponentOf\cmpSwooshR1,weld}] (c.center) to[spath/use={\getComponentOf\cmpSwooshL1,weld,reverse}] (U1) to cycle;
                    \fill[catc] (U0) to[spath/use={cup1,weld}] (F1) to cycle;
                    \fill[catc] (U1) to[spath/use={\getComponentOf\cmpSwooshL1,weld}] (c.center) to[spath/use={\getComponentOf\cmpSwooshR2,weld}] (C') to (se) to (ne) to cycle;
                    \fill[catd] (F2) to[spath/use={cup2,weld}] (U2);
                  \end{scope}
                  \begin{scope}[on glass layer]
                    \fill[very nearly transparent, even odd rule] (nw) rectangle (se) [rounded corners] ($(counit) + (-0.5,0.2)$) rectangle ($(c) + (0.5,-0.5)$);
                  \end{scope}
                \end{tikzpicture}
\begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
                  \CreateRect{4}{3}
                  \path
                  coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.1)
                  coordinate[label=above:$\strut U$] (U0) at (spath cs:north 0.25)
                  coordinate[label=below:$\strut C$] (C') at (spath cs:south 0.9)
                  coordinate[label=above:$\strut F$] (F1) at (spath cs:north 0.4)
                  coordinate[label=above:$\strut U$] (U1) at (spath cs:north 0.55)
                  coordinate[label=above:$\strut F$] (F2) at (spath cs:north 0.7)
                  coordinate[label=above:$\strut U$] (U2) at (spath cs:north 0.85)
                  coordinate[label=below:$\strut !$] (Bang) at (spath cs:south 0.1)
                  ;
                  \draw[spath/save=right-swoosh] (X) to[out=-90,in=90] (C');
                  \draw[spath/save=left-swoosh] (U1) to[out=-90,in=90] (Bang);
                  \path[name intersections={of=right-swoosh and left-swoosh}] coordinate[dot,label=below:$c$] (c) at (intersection-1);
                  \path[spath/save=vguide] (F2) to (sw -| F2);
                  \path[name intersections={of=vguide and right-swoosh}] coordinate[dot,label=below:$\beta$] (beta) at (intersection-1);
                  \draw[spath/save=cup2] (F2) to (beta.center) to[in=-90] (U2);
                  \draw[spath/save=cup1] (U0) to[out=-90,in=-90,looseness=3] coordinate[dot,label=above:$\epsilon$] (counit) (F1);
                  \begin{scope}[on background layer]
                    \tikzset{
                      spath/split at intersections={right-swoosh}{left-swoosh},
                      spath/get components of={right-swoosh}\cmpSwooshR,
                      spath/get components of={left-swoosh}\cmpSwooshL,
                    }
                    \fill[catf] (nw) to (X) to[spath/use={\getComponentOf\cmpSwooshR1,weld}] (c.center) to[spath/use={\getComponentOf\cmpSwooshL2,weld}] (Bang) to (sw) to cycle;
                    \fill[catd] (X) to[spath/use={\getComponentOf\cmpSwooshR1,weld}] (c.center) to[spath/use={\getComponentOf\cmpSwooshL1,weld,reverse}] (U1) to cycle;
                    \fill[catc] (U0) to[spath/use={cup1,weld}] (F1) to cycle;
                    \fill[catc] (U1) to[spath/use={\getComponentOf\cmpSwooshL1,weld}] (c.center) to[spath/use={\getComponentOf\cmpSwooshR2,weld}] (C') to (se) to (ne) to cycle;
                    \fill[catd] (F2) to[spath/use={cup2,weld}] (U2);
                  \end{scope}
                  \begin{scope}[on glass layer]
                    \fill[very nearly transparent, even odd rule] (nw) rectangle (se) [rounded corners] ($(c) + (-0.5,0.2)$) rectangle ($(beta) + (0.5,-0.5)$);
                  \end{scope}
                \end{tikzpicture}
                =
                \begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
                  \CreateRect{4}{3}
                  \path
                  coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.1)
                  coordinate[label=above:$\strut U$] (U0) at (spath cs:north 0.25)
                  coordinate[label=below:$\strut C$] (C') at (spath cs:south 0.9)
                  coordinate[label=above:$\strut F$] (F1) at (spath cs:north 0.4)
                  coordinate[label=above:$\strut U$] (U1) at (spath cs:north 0.55)
                  coordinate[label=above:$\strut F$] (F2) at (spath cs:north 0.7)
                  coordinate[label=above:$\strut U$] (U2) at (spath cs:north 0.85)
                  coordinate[label=below:$\strut !$] (Bang) at (spath cs:south 0.1)
                  ;
                  \draw[spath/save=right-swoosh] (X) to[out=-90,in=90] (C');
                  \draw[spath/save=left-swoosh] (U2) to[out=-90,in=90] (Bang);
                  \path[name intersections={of=right-swoosh and left-swoosh}] coordinate[dot,label=below:$c$] (c) at (intersection-1);
                  \draw[spath/save=cup1] (U0) to[out=-90,in=-90,looseness=3] coordinate[dot,label=above:$\epsilon$] (counit1) (F1);
                  \draw[spath/save=cup2] (U1) to[out=-90,in=-90,looseness=4.5] coordinate[dot,label=above:$\epsilon$] (counit2) (F2);
                  \begin{scope}[on background layer]
                    \fill[catc] (X) to[spath/use={right-swoosh,weld}] (C') to (se) to (ne) to cycle;
                    \tikzset{
                      spath/split at intersections={right-swoosh}{left-swoosh},
                      spath/get components of={right-swoosh}\cmpSwooshR,
                      spath/get components of={left-swoosh}\cmpSwooshL,
                    }
                    \fill[catf] (nw) to (X) to[spath/use={\getComponentOf\cmpSwooshR1,weld}] (c.center) to[spath/use={\getComponentOf\cmpSwooshL2,weld}] (Bang) to (sw) to cycle;
                    \fill[catd] (X) to[spath/use={\getComponentOf\cmpSwooshR1,weld}] (c.center) to[spath/use={\getComponentOf\cmpSwooshL1,weld,reverse}] (U2) to cycle;
                    \fill[catc] (U0) to[spath/use={cup1,weld}] (F1) to cycle;
                    \fill[catc] (U1) to[spath/use={cup2,weld}] (F2) to cycle;
                  \end{scope}
                  \begin{scope}[on glass layer]
                    \fill[very nearly transparent, even odd rule] (nw) rectangle (se) [rounded corners] ($(c) + (-0.5,-0.5)$) rectangle ($(counit2) + (0.5,0.2)$);
                  \end{scope}
                \end{tikzpicture}
\begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
                  \CreateRect{4}{3}
                  \path
                  coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.1)
                  coordinate[label=above:$\strut U$] (U0) at (spath cs:north 0.25)
                  coordinate[label=below:$\strut C$] (C') at (spath cs:south 0.9)
                  coordinate[label=above:$\strut F$] (F1) at (spath cs:north 0.4)
                  coordinate[label=above:$\strut U$] (U1) at (spath cs:north 0.55)
                  coordinate[label=above:$\strut F$] (F2) at (spath cs:north 0.7)
                  coordinate[label=above:$\strut U$] (U2) at (spath cs:north 0.85)
                  coordinate[label=below:$\strut !$] (Bang) at (spath cs:south 0.1)
                  ;
                  \draw[spath/save=right-swoosh] (X) to[out=-90,in=90] (C');
                  \draw[spath/save=left-swoosh] (U2) to[out=-90,in=90] (Bang);
                  \path[name intersections={of=right-swoosh and left-swoosh}] coordinate[dot,label=below:$c$] (c) at (intersection-1);
                  \draw[spath/save=cup1] (U0) to[out=-90,in=-90,looseness=3] coordinate[dot,label=above:$\epsilon$] (counit1) (F1);
                  \draw[spath/save=cup2] (U1) to[out=-90,in=-90,looseness=4.5] coordinate[dot,label=above:$\epsilon$] (counit2) (F2);
                  \begin{scope}[on background layer]
                    \fill[catc] (X) to[spath/use={right-swoosh,weld}] (C') to (se) to (ne) to cycle;
                    \tikzset{
                      spath/split at intersections={right-swoosh}{left-swoosh},
                      spath/get components of={right-swoosh}\cmpSwooshR,
                      spath/get components of={left-swoosh}\cmpSwooshL,
                    }
                    \fill[catf] (nw) to (X) to[spath/use={\getComponentOf\cmpSwooshR1,weld}] (c.center) to[spath/use={\getComponentOf\cmpSwooshL2,weld}] (Bang) to (sw) to cycle;
                    \fill[catd] (X) to[spath/use={\getComponentOf\cmpSwooshR1,weld}] (c.center) to[spath/use={\getComponentOf\cmpSwooshL1,weld,reverse}] (U2) to cycle;
                    \fill[catc] (U0) to[spath/use={cup1,weld}] (F1) to cycle;
                    \fill[catc] (U1) to[spath/use={cup2,weld}] (F2) to cycle;
                  \end{scope}
                  \begin{scope}[on glass layer]
                    \fill[very nearly transparent, even odd rule] (nw) rectangle (se) [rounded corners] ($(counit1) + (-0.5,0.2)$) rectangle ($(counit2) + (0.5,-0.2)$);
                  \end{scope}
                \end{tikzpicture}
                =
                \begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
                  \CreateRect{4}{3}
                  \path
                  coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.1)
                  coordinate[label=above:$\strut U$] (U0) at (spath cs:north 0.25)
                  coordinate[label=below:$\strut C$] (C') at (spath cs:south 0.9)
                  coordinate[label=above:$\strut F$] (F1) at (spath cs:north 0.4)
                  coordinate[label=above:$\strut U$] (U1) at (spath cs:north 0.55)
                  coordinate[label=above:$\strut F$] (F2) at (spath cs:north 0.7)
                  coordinate[label=above:$\strut U$] (U2) at (spath cs:north 0.85)
                  coordinate[label=below:$\strut !$] (Bang) at (spath cs:south 0.1)
                  ;
                  \draw[spath/save=right-swoosh] (X) to[out=-90,in=90] (C');
                  \draw[spath/save=left-swoosh] (U2) to[out=-90,in=90] (Bang);
                  \path[name intersections={of=right-swoosh and left-swoosh}] coordinate[dot,label=below:$c$] (c) at (intersection-1);
                  \draw[spath/save=cup1] (U0) to[out=-90,in=-90,looseness=4.5] coordinate[dot,label=above:$\epsilon$] (counit1) (F1);
                  \draw[spath/save=cup2] (U1) to[out=-90,in=-90,looseness=3] coordinate[dot,label=above:$\epsilon$] (counit2) (F2);
                  \begin{scope}[on background layer]
                    \fill[catc] (X) to[spath/use={right-swoosh,weld}] (C') to (se) to (ne) to cycle;
                    \tikzset{
                      spath/split at intersections={right-swoosh}{left-swoosh},
                      spath/get components of={right-swoosh}\cmpSwooshR,
                      spath/get components of={left-swoosh}\cmpSwooshL,
                    }
                    \fill[catf] (nw) to (X) to[spath/use={\getComponentOf\cmpSwooshR1,weld}] (c.center) to[spath/use={\getComponentOf\cmpSwooshL2,weld}] (Bang) to (sw) to cycle;
                    \fill[catd] (X) to[spath/use={\getComponentOf\cmpSwooshR1,weld}] (c.center) to[spath/use={\getComponentOf\cmpSwooshL1,weld,reverse}] (U2) to cycle;
                    \fill[catc] (U0) to[spath/use={cup1,weld}] (F1) to cycle;
                    \fill[catc] (U1) to[spath/use={cup2,weld}] (F2) to cycle;
                  \end{scope}
                  \begin{scope}[on glass layer]
                    \fill[very nearly transparent, even odd rule] (nw) rectangle (se) [rounded corners] ($(counit1) + (-0.5,-0.2)$) rectangle ($(counit2) + (0.5,0.2)$);
                  \end{scope}
                \end{tikzpicture}
\begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
                  \CreateRect{4}{3}
                  \path
                  coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.1)
                  coordinate[label=above:$\strut U$] (U0) at (spath cs:north 0.25)
                  coordinate[label=below:$\strut C$] (C') at (spath cs:south 0.9)
                  coordinate[label=above:$\strut F$] (F1) at (spath cs:north 0.4)
                  coordinate[label=above:$\strut U$] (U1) at (spath cs:north 0.55)
                  coordinate[label=above:$\strut F$] (F2) at (spath cs:north 0.7)
                  coordinate[label=above:$\strut U$] (U2) at (spath cs:north 0.85)
                  coordinate[label=below:$\strut !$] (Bang) at (spath cs:south 0.1)
                  ;
                  \draw[spath/save=right-swoosh] (X) to[out=-90,in=90] (C');
                  \draw[spath/save=left-swoosh] (U2) to[out=-90,in=90] (Bang);
                  \path[name intersections={of=right-swoosh and left-swoosh}] coordinate[dot,label=below:$c$] (c) at (intersection-1);
                  \draw[spath/save=cup1] (U0) to[out=-90,in=-90,looseness=4.5] coordinate[dot,label=above:$\epsilon$] (counit1) (F1);
                  \draw[spath/save=cup2] (U1) to[out=-90,in=-90,looseness=3] coordinate[dot,label=above:$\epsilon$] (counit2) (F2);
                  \begin{scope}[on background layer]
                    \fill[catc] (X) to[spath/use={right-swoosh,weld}] (C') to (se) to (ne) to cycle;
                    \tikzset{
                      spath/split at intersections={right-swoosh}{left-swoosh},
                      spath/get components of={right-swoosh}\cmpSwooshR,
                      spath/get components of={left-swoosh}\cmpSwooshL,
                    }
                    \fill[catf] (nw) to (X) to[spath/use={\getComponentOf\cmpSwooshR1,weld}] (c.center) to[spath/use={\getComponentOf\cmpSwooshL2,weld}] (Bang) to (sw) to cycle;
                    \fill[catd] (X) to[spath/use={\getComponentOf\cmpSwooshR1,weld}] (c.center) to[spath/use={\getComponentOf\cmpSwooshL1,weld,reverse}] (U2) to cycle;
                    \fill[catc] (U0) to[spath/use={cup1,weld}] (F1) to cycle;
                    \fill[catc] (U1) to[spath/use={cup2,weld}] (F2) to cycle;
                  \end{scope}
                  \begin{scope}[on glass layer]
                    \fill[very nearly transparent, even odd rule] (nw) rectangle (se) [rounded corners] ($(counit1) + (-0.5,0.2)$) rectangle ($(c) + (0.5,-0.2)$);
                  \end{scope}
                \end{tikzpicture}
                =
                \begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
                  \CreateRect{4}{3}
                  \path
                  coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.1)
                  coordinate[label=above:$\strut U$] (U0) at (spath cs:north 0.25)
                  coordinate[label=below:$\strut C$] (C') at (spath cs:south 0.9)
                  coordinate[label=above:$\strut F$] (F1) at (spath cs:north 0.4)
                  coordinate[label=above:$\strut U$] (U1) at (spath cs:north 0.55)
                  coordinate[label=above:$\strut F$] (F2) at (spath cs:north 0.7)
                  coordinate[label=above:$\strut U$] (U2) at (spath cs:north 0.85)
                  coordinate[label=below:$\strut !$] (Bang) at (spath cs:south 0.1)
                  ;
                  \path[spath/save=vguide] (F1) to (sw -| F1);
                  \draw[spath/save=right-swoosh] (X) to[out=-90,in=90] (C');
                  \draw[spath/save=left-swoosh] (U0) to[out=-90,in=90] (Bang);

                  \path[name intersections={of=vguide and right-swoosh}] coordinate[dot,label=below:$\beta$] (beta) at (intersection-1);
                  \draw[spath/save=outer-cup] (F1) to (beta.center) to[in=-90,out=10] (U2);
                  \draw[spath/save=inner-cup] (U1) to[out=-90,in=-90,looseness=3] coordinate[dot,label=above:$\epsilon$] (counit) (F2);
                  \path[name intersections={of=right-swoosh and left-swoosh}] coordinate[dot,label=left:$c$] (c) at (intersection-1);
                  \begin{scope}[on background layer]
                    \fill[catc] (X) to[spath/use={right-swoosh,weld}] (C') to (se) to (ne) to cycle;
                    \fill[catd] (F1) to[spath/use={outer-cup,weld}] (U2) to cycle;
                    \fill[catc] (U1) to[spath/use={inner-cup,weld}] (F2) to cycle;
                    \tikzset{
                      spath/split at intersections={right-swoosh}{left-swoosh},
                      spath/get components of={right-swoosh}\cmpSwooshR,
                      spath/get components of={left-swoosh}\cmpSwooshL,
                    }
                    \fill[catf] (nw) to (X) to[spath/use={\getComponentOf\cmpSwooshR1,weld}] (c.center) to[spath/use={\getComponentOf\cmpSwooshL2,weld}] (Bang) to (sw) to cycle;
                    \fill[catd] (X) to[spath/use={\getComponentOf\cmpSwooshR1,weld}] (c.center) to[spath/use={\getComponentOf\cmpSwooshL1,weld,reverse}] (U0) to cycle;
                  \end{scope}
                  \begin{scope}[on glass layer]
                    \fill[very nearly transparent, even odd rule] (nw) rectangle (se) [rounded corners] ($(c) + (-0.5,0.2)$) rectangle ($(beta) + (0.5,-0.2)$);
                  \end{scope}
                \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
          \CreateRect{3}{2}
          \path
          coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.2)
          coordinate[label=below:$\strut !$] (Bang) at (sw -| X)
          coordinate[label=below:$\strut Y$] (Y) at (spath cs:south 0.5)
          coordinate[label=above:$\strut U$] (n/U) at (spath cs:north 0.75)
          coordinate[label=below:$\strut U$] (s/U) at (sw -| n/U)
          ;

          \begin{pgfinterruptboundingbox}
            \draw[spath/save=swoosh] (X) to[out=-90,in=90] (Y);
            \path[spath/save=swoosh'] (X -| Y) to[out=-90,in=90] (Bang);
            \path[name intersections={of=swoosh and swoosh'}] coordinate[dot,label=right:$y$] (y) at (intersection-1);
            \draw (n/U) to (s/U);

            \draw[spath/split at intersections={swoosh}{swoosh'},
              spath/get components of={swoosh'}\cmp,spath/save=leg,spath/use={\getComponentOf\cmp2}];
            \begin{scope}[on background layer]
              \fill[catf,spath/split at intersections={swoosh}{swoosh'}, spath/get components of={swoosh}\swoosh] (nw) to (X) to[spath/use={\getComponentOf\swoosh1,weld}] (y.center) to[spath/use={leg,weld}] (Bang) to (sw) to cycle;
              \fill[catd] (X) to[spath/use={swoosh,weld}] (Y) to (s/U) to (n/U) to cycle;
              \fill[catc] (n/U) rectangle (se);
            \end{scope}
          \end{pgfinterruptboundingbox}
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
          \CreateRect{3}{2}
          \path
          coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.1)
          coordinate[label=below:$\strut !$] (Bang) at (sw -| X)
          coordinate[label=below:$\strut Y$] (Y) at (spath cs:south 0.4)
          coordinate[label=above:$\strut U$] (n/U) at (spath cs:north 0.5)
          coordinate[label=below:$\strut U$] (s/U) at (sw -| n/U)
          coordinate[label=above:$\strut F$] (n/F) at (spath cs:north 0.65)
          coordinate[label=below:$\strut F$] (s/F) at (sw -| n/F)
          coordinate[label=above:$\strut U$] (n/U') at (spath cs:north 0.8)
          coordinate[label=below:$\strut U$] (s/U') at (sw -| n/U')
          ;

          \begin{pgfinterruptboundingbox}
            \draw[spath/save=swoosh] (X) to[out=-90,in=90] (Y);
            \path[spath/save=swoosh'] (X -| Y) to[out=-90,in=90] (Bang);
            \path[name intersections={of=swoosh and swoosh'}] coordinate[dot,label=right:$y$] (y) at (intersection-1);
            \draw (n/U) to (s/U);
            \draw (n/F) to (s/F);
            \draw (n/U') to (s/U');

            \draw[spath/split at intersections={swoosh}{swoosh'},
              spath/get components of={swoosh'}\cmp,spath/save=leg,spath/use={\getComponentOf\cmp2}];
            \begin{scope}[on background layer]
              \fill[catf,spath/split at intersections={swoosh}{swoosh'}, spath/get components of={swoosh}\swoosh] (nw) to (X) to[spath/use={\getComponentOf\swoosh1,weld}] (y.center) to[spath/use={leg,weld}] (Bang) to (sw) to cycle;
              \fill[catd] (X) to[spath/use={swoosh,weld}] (Y) to (s/U) to (n/U) to cycle;
              \fill[catc] (n/U) rectangle (se);
              \fill[catd] (n/F) rectangle (s/U');
            \end{scope}
          \end{pgfinterruptboundingbox}
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
          \CreateRect{3}{2}
          \path
          coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.2)
          coordinate[label=below:$\strut !$] (Bang) at (sw -| X)
          coordinate[label=below:$\strut Z$] (Z) at (spath cs:south 0.5)
          coordinate[label=above:$\strut U$] (n/U) at (spath cs:north 0.5)
          coordinate[label=below:$\strut U$] (s/U) at (spath cs:south 0.75)
          ;
          \begin{pgfinterruptboundingbox}
            \draw[spath/save=swoosh-h] (n/U) to[out=-90,in=90] coordinate[dot,label=right:$h$,near end] (h) (s/U);
            \draw[spath/save=swoosh-y] (X) to[out=-90,in=165] (h.center);
            \begin{scope}
              \path[spath/save=swoosh',red] (n/U) to[out=-90,in=90] (Bang);
              \path[name intersections={of=swoosh-y and swoosh'}] coordinate[dot,label=left:$y$] (y) at (intersection-1);
              \draw[spath/save global=leg-y,spath/split at intersections={swoosh-y}{swoosh'},spath/get components of={swoosh'}\cmp,spath/use={\getComponentOf\cmp2,weld}];
            \end{scope}

            \draw[spath/save=leg-h] (h.center) to[out=190,in=90] (Z);
            \begin{scope}[on background layer]
              \fill[catf, spath/split at intersections={swoosh-y}{leg-y}, spath/get components of={swoosh-y}\swoosh] (nw) to (X) to[spath/use={\getComponentOf\swoosh1,weld}] (y.center) to[spath/use={leg-y,weld}] (Bang) to (sw) to cycle;
              \fill[catd,spath/split at intersections={swoosh-h}{leg-h},spath/get components of={swoosh-h}\swoosh] (X) to[spath/use={swoosh-y,weld}] (h.center) to[spath/use={\getComponentOf\swoosh1,weld,reverse}] (n/U) to cycle;
              \fill[catc] (n/U) to[spath/use={swoosh-h,weld}] (s/U) to (se) to (ne) to cycle;
              \fill[catd,spath/split at intersections={swoosh-h}{leg-h},spath/get components of={swoosh-h}\swoosh] (h.center) to[spath/use={leg-h, weld}] (Z) to (s/U) to[spath/use={\getComponentOf\swoosh2,weld,reverse}] cycle;
            \end{scope}
          \end{pgfinterruptboundingbox}
        \end{tikzpicture}
        =
        \begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
          \CreateRect{3}{2}
          \path
          coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.2)
          coordinate[label=below:$\strut !$] (Bang) at (sw -| X)
          coordinate[label=below:$\strut Z$] (Z) at (spath cs:south 0.5)
          coordinate[label=above:$\strut U$] (n/U) at (spath cs:north 0.75)
          coordinate[label=below:$\strut U$] (s/U) at (sw -| n/U)
          ;

          \begin{pgfinterruptboundingbox}
            \draw[spath/save=swoosh] (X) to[out=-90,in=90] (Z);
            \path[spath/save=swoosh'] (X -| Z) to[out=-90,in=90] (Bang);
            \path[name intersections={of=swoosh and swoosh'}] coordinate[dot,label=right:$z$] (z) at (intersection-1);
            \draw (n/U) to (s/U);

            \draw[spath/split at intersections={swoosh}{swoosh'},
              spath/get components of={swoosh'}\cmp,spath/save=leg,spath/use={\getComponentOf\cmp2}];
            \begin{scope}[on background layer]
              \fill[catf,spath/split at intersections={swoosh}{swoosh'}, spath/get components of={swoosh}\swoosh] (nw) to (X) to[spath/use={\getComponentOf\swoosh1,weld}] (z.center) to[spath/use={leg,weld}] (Bang) to (sw) to cycle;
              \fill[catd] (X) to[spath/use={swoosh,weld}] (Z) to (s/U) to (n/U) to cycle;
              \fill[catc] (n/U) rectangle (se);
            \end{scope}
          \end{pgfinterruptboundingbox}
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
          \CreateRect{3.5}{2.5}
          \path
          coordinate[label=above:$\strut Y$] (Y) at (spath cs:north 0.3)
          coordinate[label=above:$\strut U$] (n/U) at (spath cs:north 0.9)
          coordinate[label=below:$\strut Z$] (Z) at (sw -| Y)
          coordinate[label=below:$\strut U$] (s/U) at (sw -| n/U)
          coordinate[label=above:$\strut U$] (i/U) at (spath cs:north 0.5)
          coordinate[label=above:$\strut F$] (i/F) at (spath cs:north 0.7)
          ;
          \begin{pgfinterruptboundingbox}
            \draw[spath/save=swooshr] (Y) to[out=-90,in=90] (s/U);
            \draw[spath/save=swooshl] (n/U) to[out=-90,in=90] (Z);
            \draw[spath/save=cup] (i/U) to[out=-90,in=-90,looseness=3] coordinate[dot,label=above:$\epsilon$] (counit) (i/F);
            \path[name intersections={of=swooshr and swooshl}] coordinate[dot,label=below:$h$] (h) at (intersection-1);
            \begin{scope}[on background layer]
              \begin{scope}
                \tikzset{
                  spath/split at intersections={swooshr}{swooshl},
                  spath/get components of={swooshr}\swooshr,
                  spath/get components of={swooshl}\swooshl,
                }
                \fill[catd] (Y) to[spath/use={\getComponentOf\swooshr1,weld}] (h.center) to[spath/use={\getComponentOf\swooshl1,weld,reverse}] (n/U) to cycle;
                \fill[catd] (Z) to[spath/use={\getComponentOf\swooshl2,weld,reverse}] (h.center) to[spath/use={\getComponentOf\swooshr2,weld}] (s/U) to cycle;
                \fill[catc] (n/U) to[spath/use={\getComponentOf\swooshl1,weld}] (h.center) to[spath/use={\getComponentOf\swooshr2,weld}] (s/U) to (se) to (ne) to cycle;
              \end{scope}
              \fill[catc] (i/U) to[spath/use={cup,weld}] (i/F) to cycle;
            \end{scope}
          \end{pgfinterruptboundingbox}
        \end{tikzpicture}
        =
        \begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
          \CreateRect{3}{2.5}
          \path
          coordinate[label=above:$\strut Y$] (Y) at (spath cs:north 0.1)
          coordinate[label=above:$\strut U$] (n/U) at (spath cs:north 0.9)
          coordinate[label=below:$\strut Z$] (Z) at (sw -| Y)
          coordinate[label=below:$\strut U$] (s/U) at (sw -| n/U)
          coordinate[label=above:$\strut U$] (i/U) at (spath cs:north 0.5)
          coordinate[label=above:$\strut F$] (i/F) at (spath cs:north 0.7)
          ;
          \begin{pgfinterruptboundingbox}
            \draw[spath/save=swooshl] (i/U) to[out=-90,in=90] (Z);
            \draw[spath/save=swooshr] (Y) to[out=-90,in=-90,looseness=4] coordinate[dot,label=above:$\epsilon$] (counit) (i/F);
            \path[name intersections={of=swooshl and swooshr}] coordinate[dot,label=left:$h$] (h) at (intersection-1);
            \draw (n/U) to (s/U);
            \begin{scope}[on background layer]
              \fill[catc] (n/U) rectangle (se);

              \begin{scope}
                \tikzset{
                  spath/split at intersections={swooshl}{swooshr},
                  spath/get components of={swooshl}\swooshl,
                  spath/get components of={swooshr}\swooshr,
                }
                \fill[catd] (Y) to[spath/use={\getComponentOf\swooshr1,weld}] (h.center) to[spath/use={\getComponentOf\swooshl1,weld,reverse}] (i/U) to cycle;
                \fill[catc] (i/U) to[spath/use={\getComponentOf\swooshl1,weld}] (h.center) to[spath/use={\getComponentOf\swooshr2,weld}] (i/F) to cycle;
                \fill[catd] (Z) to[spath/use={\getComponentOf\swooshl2,weld,reverse}] (h.center) to[spath/use={\getComponentOf\swooshr2,weld}] (i/F) to (n/U) to (s/U) to cycle;
              \end{scope}
            \end{scope}
          \end{pgfinterruptboundingbox}
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
          \CreateRect{3.5}{3}
          \path
          coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.3)
          coordinate[label=above:$\strut U$] (n/U) at (spath cs:north 0.9)
          coordinate[label=below:$\strut Z$] (Z) at (sw -| X)
          coordinate[label=below:$\strut U$] (s/U) at (sw -| n/U)
          coordinate[label=above:$\strut U$] (i/U) at (spath cs:north 0.5)
          coordinate[label=above:$\strut F$] (i/F) at (spath cs:north 0.7)
          coordinate[label=below:$\strut !$] (Bang) at (spath cs:south 0.1)
          ;
          \begin{pgfinterruptboundingbox}
            \draw[spath/save=swooshr] (X) to[out=-90,in=90] (s/U);
            \draw[spath/save=swooshl] (n/U) to[out=-90,in=90] (Z);
            \draw[spath/save=cup] (i/U) to[out=-90,in=-90,looseness=3] coordinate[dot,label=above:$\epsilon$] (counit) (i/F);

            \begin{scope}
              \path[spath/save=swoosh'] (i/U) to[out=-90,in=90] (Bang);
              \path[name intersections={of=swooshr and swoosh'}] coordinate[dot,label=left:$y$] (y) at (intersection-1);
              \draw[spath/save global=leg-y,spath/split at intersections={swooshr}{swoosh'},spath/get components of={swoosh'}\cmp,spath/use=\getComponentOf\cmp2];
            \end{scope}

            \path[name intersections={of=swooshr and swooshl}] coordinate[dot,label=below:$h$] (h) at (intersection-1);
            \begin{scope}[on background layer]
              \begin{scope}
                \fill[catf,spath/split at intersections={swooshr}{leg-y}, spath/get components of={swooshr}\swoosh] (nw) to (X) to[spath/use={\getComponentOf\swoosh1,weld}] (y.center) to[spath/use={leg-y,weld}] (Bang) to (sw) to cycle;

                \tikzset{
                  spath/split at intersections={swooshr}{swooshl},
                  spath/get components of={swooshr}\swooshr,
                  spath/get components of={swooshl}\swooshl,
                }
                \fill[catd] (X) to[spath/use={\getComponentOf\swooshr1,weld}] (h.center) to[spath/use={\getComponentOf\swooshl1,weld,reverse}] (n/U) to cycle;
                \fill[catd] (Z) to[spath/use={\getComponentOf\swooshl2,weld,reverse}] (h.center) to[spath/use={\getComponentOf\swooshr2,weld}] (s/U) to cycle;
                \fill[catc] (n/U) to[spath/use={\getComponentOf\swooshl1,weld}] (h.center) to[spath/use={\getComponentOf\swooshr2,weld}] (s/U) to (se) to (ne) to cycle;
              \end{scope}
              \fill[catc] (i/U) to[spath/use={cup,weld}] (i/F) to cycle;
            \end{scope}
            \begin{scope}[on glass layer]
              \fill[very nearly transparent, even odd rule] (nw) rectangle (se) [rounded corners] ($(y) + (-0.5,0.2)$) rectangle ($(h) + (0.5,-0.5)$);
            \end{scope}
          \end{pgfinterruptboundingbox}
        \end{tikzpicture}
        =
        \begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
          \CreateRect{3.5}{3}
          \path
          coordinate[label=below:$\strut Z$] (Z) at (spath cs:south 0.5)
          coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.3)
          coordinate[label=above:$\strut U$] (n/U) at (spath cs:north 0.9)
          coordinate[label=below:$\strut U$] (s/U) at (sw -| n/U)
          coordinate[label=above:$\strut U$] (i/U) at (spath cs:north 0.5)
          coordinate[label=above:$\strut F$] (i/F) at (spath cs:north 0.7)
          coordinate[label=below:$\strut !$] (Bang) at (spath cs:south 0.1)
          ;

          \begin{pgfinterruptboundingbox}
            \draw[spath/save=swoosh] (X) to[out=-90,in=90] (Z);
            \path[spath/save=swoosh'] (X -| Z) to[out=-90,in=90] (Bang);
            \draw[spath/save=cup] (i/U) to[out=-90,in=-90,looseness=3] coordinate[dot,label=above:$\epsilon$] (counit) (i/F);
            \path[name intersections={of=swoosh and swoosh'}] coordinate[dot,label=left:$z$] (z) at (intersection-1);
            \draw (n/U) to (s/U);

            \draw[spath/split at intersections={swoosh}{swoosh'},
              spath/get components of={swoosh'}\cmp,spath/save=leg,spath/use={\getComponentOf\cmp2}];
            \begin{scope}[on background layer]
              \fill[catf,spath/split at intersections={swoosh}{swoosh'}, spath/get components of={swoosh}\swoosh] (nw) to (X) to[spath/use={\getComponentOf\swoosh1,weld}] (z.center) to[spath/use={leg,weld}] (Bang) to (sw) to cycle;
              \fill[catd] (X) to[spath/use={swoosh,weld}] (Z) to (s/U) to (n/U) to cycle;
              \fill[catc] (n/U) rectangle (se);
              \fill[catc] (i/U) to[spath/use={cup,weld}] (i/F) to cycle;
            \end{scope}
            \begin{scope}[on glass layer]
              \fill[very nearly transparent, even odd rule] (nw) rectangle (se) [rounded corners] ($(z) + (-0.3,0.3)$) rectangle ($(z) + (0.3,-0.3)$);
            \end{scope}
          \end{pgfinterruptboundingbox}
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
          \CreateRect{3.5}{3}
          \path
          coordinate[label=below:$\strut Z$] (Z) at (spath cs:south 0.5)
          coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.3)
          coordinate[label=above:$\strut U$] (n/U) at (spath cs:north 0.9)
          coordinate[label=below:$\strut U$] (s/U) at (sw -| n/U)
          coordinate[label=above:$\strut U$] (i/U) at (spath cs:north 0.5)
          coordinate[label=above:$\strut F$] (i/F) at (spath cs:north 0.7)
          coordinate[label=below:$\strut !$] (Bang) at (spath cs:south 0.1)
          ;

          \begin{pgfinterruptboundingbox}
            \draw[spath/save=swoosh] (X) to[out=-90,in=90] (Z);
            \path[spath/save=swoosh'] (X -| Z) to[out=-90,in=90] (Bang);
            \draw[spath/save=cup] (i/U) to[out=-90,in=-90,looseness=3] coordinate[dot,label=above:$\epsilon$] (counit) (i/F);
            \path[name intersections={of=swoosh and swoosh'}] coordinate[dot,label=left:$z$] (z) at (intersection-1);
            \draw (n/U) to (s/U);

            \draw[spath/split at intersections={swoosh}{swoosh'},
              spath/get components of={swoosh'}\cmp,spath/save=leg,spath/use={\getComponentOf\cmp2}];
            \begin{scope}[on background layer]
              \fill[catf,spath/split at intersections={swoosh}{swoosh'}, spath/get components of={swoosh}\swoosh] (nw) to (X) to[spath/use={\getComponentOf\swoosh1,weld}] (z.center) to[spath/use={leg,weld}] (Bang) to (sw) to cycle;
              \fill[catd] (X) to[spath/use={swoosh,weld}] (Z) to (s/U) to (n/U) to cycle;
              \fill[catc] (n/U) rectangle (se);
              \fill[catc] (i/U) to[spath/use={cup,weld}] (i/F) to cycle;
            \end{scope}
            \begin{scope}[on glass layer]
              \fill[very nearly transparent, even odd rule] (nw) rectangle (se) [rounded corners] ($(z) + (-0.3,-0.3)$) rectangle ($(counit) + (0.3,0.3)$);
            \end{scope}
          \end{pgfinterruptboundingbox}
        \end{tikzpicture}
        =
        \begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
          \CreateRect{3.5}{3}
          \path
          coordinate[label=below:$\strut Z$] (Z) at (spath cs:south 0.5)
          coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.3)
          coordinate[label=above:$\strut U$] (n/U) at (spath cs:north 0.9)
          coordinate[label=below:$\strut U$] (s/U) at (sw -| n/U)
          coordinate[label=above:$\strut U$] (i/U) at (spath cs:north 0.45)
          coordinate[label=above:$\strut F$] (i/F) at (spath cs:north 0.75)
          coordinate[label=below:$\strut !$] (Bang) at (spath cs:south 0.1)
          ;

          \begin{pgfinterruptboundingbox}
            \draw[spath/save=swoosh] (X) to[out=-90,in=90] (Z);
            \path[spath/save=swoosh'] (X -| Z) to[out=-90,in=90] (Bang);
            \draw[spath/save=cup] (i/U) to[out=-90,in=-90,looseness=6] coordinate[dot,label=above:$\epsilon$] (counit) (i/F);
            \path[name intersections={of=swoosh and swoosh'}] coordinate[dot,label=left:$z$] (z) at (intersection-1);
            \draw (n/U) to (s/U);

            \draw[spath/split at intersections={swoosh}{swoosh'},
              spath/get components of={swoosh'}\cmp,spath/save=leg,spath/use={\getComponentOf\cmp2}];
            \begin{scope}[on background layer]
              \fill[catf,spath/split at intersections={swoosh}{swoosh'}, spath/get components of={swoosh}\swoosh] (nw) to (X) to[spath/use={\getComponentOf\swoosh1,weld}] (z.center) to[spath/use={leg,weld}] (Bang) to (sw) to cycle;
              \fill[catd] (X) to[spath/use={swoosh,weld}] (Z) to (s/U) to (n/U) to cycle;
              \fill[catc] (n/U) rectangle (se);
              \fill[catc] (i/U) to[spath/use={cup,weld}] (i/F) to cycle;
            \end{scope}
            \begin{scope}[on glass layer]
              \fill[very nearly transparent, even odd rule] (nw) rectangle (se) [rounded corners] ($(z) + (-0.3,0.3)$) rectangle ($(counit) + (0.3,-0.3)$);
            \end{scope}
          \end{pgfinterruptboundingbox}
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
          \CreateRect{3.5}{3}
          \path
          coordinate[label=below:$\strut Z$] (Z) at (spath cs:south 0.5)
          coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.3)
          coordinate[label=above:$\strut U$] (n/U) at (spath cs:north 0.9)
          coordinate[label=below:$\strut U$] (s/U) at (sw -| n/U)
          coordinate[label=above:$\strut U$] (i/U) at (spath cs:north 0.45)
          coordinate[label=above:$\strut F$] (i/F) at (spath cs:north 0.75)
          coordinate[label=below:$\strut !$] (Bang) at (spath cs:south 0.1)
          ;

          \begin{pgfinterruptboundingbox}
            \draw[spath/save=swoosh] (X) to[out=-90,in=90] (Z);
            \path[spath/save=swoosh'] (X -| Z) to[out=-90,in=90] (Bang);
            \draw[spath/save=cup] (i/U) to[out=-90,in=-90,looseness=6] coordinate[dot,label=above:$\epsilon$] (counit) (i/F);
            \path[name intersections={of=swoosh and swoosh'}] coordinate[dot,label=left:$z$] (z) at (intersection-1);
            \draw (n/U) to (s/U);

            \draw[spath/split at intersections={swoosh}{swoosh'},
              spath/get components of={swoosh'}\cmp,spath/save=leg,spath/use={\getComponentOf\cmp2}];
            \begin{scope}[on background layer]
              \fill[catf,spath/split at intersections={swoosh}{swoosh'}, spath/get components of={swoosh}\swoosh] (nw) to (X) to[spath/use={\getComponentOf\swoosh1,weld}] (z.center) to[spath/use={leg,weld}] (Bang) to (sw) to cycle;
              \fill[catd] (X) to[spath/use={swoosh,weld}] (Z) to (s/U) to (n/U) to cycle;
              \fill[catc] (n/U) rectangle (se);
              \fill[catc] (i/U) to[spath/use={cup,weld}] (i/F) to cycle;
            \end{scope}
            \begin{scope}[on glass layer]
              \fill[very nearly transparent, even odd rule] (nw) rectangle (se) [rounded corners] ($(z) + (-0.3,0.3)$) rectangle ($(z) + (0.3,-0.3)$);
            \end{scope}
          \end{pgfinterruptboundingbox}
        \end{tikzpicture}
        =
        \begin{tikzpicture}[scale=0.75,baseline=(current bounding box.center)]
          \CreateRect{4}{3}
          \path
          coordinate[label=above:$\strut X$] (X) at (spath cs:north 0.35)
          coordinate[label=above:$\strut U$] (n/U) at (spath cs:north 0.9)
          coordinate[label=below:$\strut Z$] (Z) at (sw -| X)
          coordinate[label=below:$\strut U$] (s/U) at (sw -| n/U)
          coordinate[label=above:$\strut U$] (i/U) at (spath cs:north 0.55)
          coordinate[label=above:$\strut F$] (i/F) at (spath cs:north 0.75)
          coordinate[label=below:$\strut !$] (Bang) at (spath cs:south 0.1)
          ;
          \begin{pgfinterruptboundingbox}
            \draw[spath/save=swooshl] (i/U) to[out=-90,in=90] (Z);
            \draw[spath/save=swooshr] (X) to[out=-90,in=-90,looseness=4] coordinate[dot,label=above:$\epsilon$] (counit) (i/F);
            \path[name intersections={of=swooshl and swooshr}] coordinate[dot,label=left:$h$] (h) at (intersection-1);
            \draw (n/U) to (s/U);

            \begin{scope}
              \path[spath/save=swoosh'] (i/U) to[out=-110,in=90] (Bang);
              \path[name intersections={of=swooshr and swoosh'}] coordinate[dot,label=left:$y$] (y) at (intersection-1);
              \draw[spath/save global=leg-y,spath/split at intersections={swooshr}{swoosh'},spath/get components of={swoosh'}\cmp,spath/use=\getComponentOf\cmp2];
            \end{scope}

            \begin{scope}[on background layer]
              \fill[catc] (n/U) rectangle (se);

              \begin{scope}
                \fill[catf,spath/split at intersections={swooshr}{leg-y}, spath/get components of={swooshr}\swoosh] (nw) to (X) to[spath/use={\getComponentOf\swoosh1,weld}] (y.center) to[spath/use={leg-y,weld}] (Bang) to (sw) to cycle;

                \tikzset{
                  spath/split at intersections={swooshl}{swooshr},
                  spath/get components of={swooshl}\swooshl,
                  spath/get components of={swooshr}\swooshr,
                }
                \fill[catd] (X) to[spath/use={\getComponentOf\swooshr1,weld}] (h.center) to[spath/use={\getComponentOf\swooshl1,weld,reverse}] (i/U) to cycle;
                \fill[catc] (i/U) to[spath/use={\getComponentOf\swooshl1,weld}] (h.center) to[spath/use={\getComponentOf\swooshr2,weld}] (i/F) to cycle;
                \fill[catd] (Z) to[spath/use={\getComponentOf\swooshl2,weld,reverse}] (h.center) to[spath/use={\getComponentOf\swooshr2,weld}] (i/F) to (n/U) to (s/U) to cycle;
              \end{scope}
            \end{scope}
            \begin{scope}[on glass layer]
              \fill[very nearly transparent, even odd rule] (nw) rectangle (se) [rounded corners] ($(y) + (-0.3,0.3)$) rectangle ($(h) + (0.3,-0.3)$);
            \end{scope}
          \end{pgfinterruptboundingbox}
        \end{tikzpicture}
